Magnetic Anisotropy of Deposited Transition Metal Clusters

We present results of magnetic torque calculations using the fully relativistic spin-polarized Korringa-Kohn-Rostoker approach applied to small Co and Fe clusters deposited on the Pt(111) surface. From the magnetic torque one can derive among others the magnetic anisotropy energy (MAE). It was found that this approach is numerically much more stable and also computationally less demanding than using the magnetic force theorem that allows to calculate the MAE directly. Although structural relaxation effects were not included our results correspond reasonably well to recent experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

